DC Power Transported by Two Infinite Parallel Wires

This paper presents the calculation of the electrical power transported by the electromagnetic fields of two parallel wires carrying opposite DC currents. The Poynting vector is developed in bipolar coordinates and symbolically integrated over different surfaces. For perfectly conducting wires, the purely longitudinal power in the space surrounding the wires is shown to be equal to that which is produced by the battery (and consumed by the load resistor). For resistive wires, the longitudinal power transported by the fields is shown to diminish according to the distance traveled, and the loss is proved to be equal to the power entering the wires via the fields at their surfaces.

==> figures/fig1.tex <==
\begin{circuitikz}[scale=1,smallR/.style={R, resistors/scale=0.8}]
\def\scl{1.2}
% x axis
\draw[darkgray, ->] (0,0) -- (1,1) node[anchor=south west] {\scalebox{\scl}{$x$}};
% plane back
\draw[densely dotted] (1.5,3) -- (1.5,0.25) -- (-1.5,-2.75);
% top line and resistor
\draw (-2,1) 
to [tline] (3,0)
to [smallR] (2, -1);
% battery and bottom line
\draw (-2,1) node[anchor=south west] {$+$}
% BATTERY version 1:
%to [battery1] (-3,0) node[anchor=north east] {$-$}
% BATTERY version 2:
-- (-2.45,0.55);
\draw[thick] (-2.85,0.63) -- (-2.05,0.47);
\draw[thick] (-2.75,0.49) -- (-2.35,0.41);
\draw (-2.55,0.45) -- (-3,0) node[anchor=north east] {$-$}
% BATTERY end
to [tline] (2, -1);
% labels
\draw (-3.2,0.8) node {\scalebox{\scl}{$\Delta V$}};
%\draw (3,-0.7) node {$R$}; confusion with Radius, omit!!
% plane front
\draw[densely dotted] (-1.5,-2.75) -- (-1.5,0) -- (1.5,3);
% y and z axis, with part of x also
\draw[darkgray] (0.3,0.3) -- (0.4,0.4);
\draw[darkgray, ->] (0,0) -- (0,1.15) node[above = 5, right = 1] {\scalebox{\scl}{$y$}};
\draw[darkgray, ->] (0,0) -- (1.4,-0.28) node[below = 0.6, right = 1] {\scalebox{\scl}{$z$}};
% current indicators
\draw[->] (-0.4,-0.52) -- (-0.9,-0.42) node[below = 4.3, right = 16] {\scalebox{\scl}{$I$}};
\draw[->] (0.9,0.4) -- (1.4,0.3) node[below = 1.0, right = 1.0] {\scalebox{\scl}{$I$}};
\end{circuitikz}


==> figures/fig2.tex <==
\begin{circuitikz}
\def\scl{1.2}
% figure letter
\draw (-3.5,-1.0) node[anchor=north] {(a)};
% axes
\draw[darkgray, ->] (-3.5,0) -- (3.5,0) node[anchor=west] {\scalebox{\scl}{$x$}};
\draw[darkgray, ->] (0,-1.4) -- (0,1.4) node[anchor=south] {\scalebox{\scl}{$y$}};
% coords
\coordinate (AL) at (-1.7,0);
\coordinate (AR) at (1.7,0);
\coordinate (LL) at (-1.85,0);
\coordinate (LR) at (1.85,0);
% big wires
\draw (LL) circle (0.7);
\draw (LR) circle (0.7);
% thin wires
\filldraw[fill=black] (AR) circle (0.06) node[anchor=south west] {\scalebox{\scl}{$\uplambda$}};
\filldraw[fill=black] (AL) circle (0.06) node[anchor=south east] {\scalebox{\scl}{$-\uplambda$}};
% radius R and deltaV/2
\draw (LL) -- +(-135:0.67) node[anchor=north east] {\scalebox{\scl}{$R$}};
\draw (LR) -- +(-45:0.67) node[anchor=north west] {\scalebox{\scl}{$R$}};
\draw (-2.8,0.7) node {\scalebox{\scl}{$-\frac{\Delta V}{2}$}};
\draw (2.7,0.7) node {\scalebox{\scl}{$\frac{\Delta V}{2}$}};
% l markers
\draw[darkgray, <->] (-1.85,-0.9) -- (0,-0.9);
\draw[darkgray, <->] (0,-0.9) -- (1.85,-0.9);
\draw (1,-1.15) node {\scalebox{\scl}{$l$}};
\draw (-1,-1.15) node {\scalebox{\scl}{$l$}};
\draw[darkgray, densely dashed] (-1.85,-0.05) -- (-1.85,-1.1);
\draw[darkgray, densely dashed] (1.85,-0.05) -- (1.85,-1.1);
% a markers
\draw[darkgray, <->] (-1.7,0.9) -- (0,0.9);
\draw[darkgray, <->] (0,0.9) -- (1.7,0.9);
\draw (0.85,0.7) node {\scalebox{\scl}{$a$}};
\draw (-0.85,0.7) node {\scalebox{\scl}{$a$}};
\draw[darkgray, densely dashed] (-1.7,0.1) -- (-1.7,1.1);
\draw[darkgray, densely dashed] (1.7,0.1) -- (1.7,1.1);
% epsilon
\draw (3.3,-1.0) node {\scalebox{\scl}{$\epsilon_0$}};
\end{circuitikz}
\qquad %--------------------------------------------------------------
\begin{circuitikz}
\def\scl{1.2}
% figure letter
\draw (-3.5,-1.0) node[anchor=north] {(b)};
% axes
\draw[darkgray, ->] (-3.5,0) -- (3.5,0) node[anchor=west] {\scalebox{\scl}{$x$}};
\draw[darkgray, ->] (0,-1.4) -- (0,1.4) node[anchor=south] {\scalebox{\scl}{$y$}};
% coords
\coordinate (AL) at (-1.7,0);
\coordinate (AR) at (1.7,0);
\coordinate (LL) at (-1.85,0);
\coordinate (LR) at (1.85,0);
% big wires
\draw (LL) circle (0.7);
\draw (LR) circle (0.7);
% thin wires
\filldraw[fill=white] (AR) circle (0.07) node[anchor=south west] {\scalebox{\scl}{$I$}};
\filldraw[fill=black] (AR) circle (0.02);
\filldraw[fill=white] (AL) circle (0.07) node[anchor=south east] {\scalebox{\scl}{$I$}};
\draw (-1.7424,0.0424) -- (-1.6576,-0.0424);
\draw (-1.7424,-0.0424) -- (-1.6576,0.0424);
% radius R
\draw (LL) -- +(-135:0.67) node[anchor=north east] {\scalebox{\scl}{$R$}};
\draw (LR) -- +(-45:0.67) node[anchor=north west] {\scalebox{\scl}{$R$}};
% l markers
\draw[darkgray, <->] (-1.85,-0.9) -- (0,-0.9);
\draw[darkgray, <->] (0,-0.9) -- (1.85,-0.9);
\draw (1,-1.15) node {\scalebox{\scl}{$l$}};
\draw (-1,-1.15) node {\scalebox{\scl}{$l$}};
\draw[darkgray, densely dashed] (-1.85,-0.05) -- (-1.85,-1.1);
\draw[darkgray, densely dashed] (1.85,-0.05) -- (1.85,-1.1);
% a markers
\draw[darkgray, <->] (-1.7,0.9) -- (0,0.9);
\draw[darkgray, <->] (0,0.9) -- (1.7,0.9);
\draw (0.85,0.7) node {\scalebox{\scl}{$a$}};
\draw (-0.85,0.7) node {\scalebox{\scl}{$a$}};
\draw[darkgray, densely dashed] (-1.7,0.1) -- (-1.7,1.1);
\draw[darkgray, densely dashed] (1.7,0.1) -- (1.7,1.1);
% mu0
\draw (3.3,-1.0) node {\scalebox{\scl}{$\mu_0$}};
\end{circuitikz}
\vspace{-8pt}


==> figures/fig3.tex <==
\begin{circuitikz}
\def\scl{1.2}
% figure letter
\draw (-3.9,-2.8) node {(a)};
% SIGMA
% axes
\draw[gray, ->] (-3.9,0) -- (3.9,0) node[anchor=west,darkgray] {\scalebox{\scl}{$x$}};
\draw[gray, ->] (0,-2.9) -- (0,2.9) node[right = 2,darkgray] {\scalebox{\scl}{$y$}};
% sigma curves
% sigma angle for specific case of pi/8 and pi/4
\draw[darkgray, densely dashed] (1.7,0) -- +(22.5:2);
\draw[darkgray, densely dashed] (1.7,0) -- +(45:1.2);
\centerarc[](1.7,0)(2:20.5:1);
\draw (3.25,0.25) node {\scalebox{\scl}{$\sigma=\frac{\pi}{8}$}};
% sigma = pi/8 and 15pi/8
\centerarc[](0,4.1)(208:248:4.44); \centerarc[](0,4.1)(292:332:4.44);
\centerarc[](0,-4.1)(28:68:4.44); \centerarc[](0,-4.1)(112:152:4.44);
\draw (3.4,2.2) node {\scalebox{\scl}{$\sigma=\frac{\pi}{8}$}};
\draw (3.3,-2.3) node {\scalebox{\scl}{$\sigma=\frac{15\pi}{8}$}};
% sigma = pi/4 and 3pi/4 and 5pi/4 and 7pi/4
\centerarc[](0,1.7)(165:375:2.404);
\centerarc[](0,-1.7)(-15:195:2.404);
\draw (2.1,2.1) node {\scalebox{\scl}{$\frac{\pi}{4}$}};
\draw (0.7,0.92) node {\scalebox{\scl}{$\frac{3\pi}{4}$}};
\draw (0.7,-0.95) node {\scalebox{\scl}{$\frac{5\pi}{4}$}};
\draw (2.1,-2.1) node {\scalebox{\scl}{$\frac{7\pi}{4}$}};
% sigma = pi/2 and 3pi/2
\draw (0,0) circle (1.7);
\draw (1,1.72) node {\scalebox{\scl}{$\frac{\pi}{2}$}};
\draw (1,-1.8) node {\scalebox{\scl}{$\frac{3\pi}{2}$}};
% sigma = pi
\draw (-1.7,0) -- (1.7,0);
\draw (0.45,0.15) node {\scalebox{1}{$\pi$}};
% a markers
\draw[darkgray, <->] (-1.7,-2.6) -- (0,-2.6);
\draw[darkgray, <->] (0,-2.6) -- (1.7,-2.6);
\draw (0.85,-2.8) node {\scalebox{\scl}{$a$}};
\draw (-0.85,-2.8) node {\scalebox{\scl}{$a$}};
\draw[darkgray, densely dashed] (-1.7,-0.1) -- (-1.7,-2.7);
\draw[darkgray, densely dashed] (1.7,-0.1) -- (1.7,-2.7);
\end{circuitikz}
\qquad %--------------------------------------------------------------
\begin{circuitikz}
\def\scl{1.2}
% figure letter
\draw (-3.9,-2.8) node {(b)};
% TAU
% axes
\draw[gray, ->] (-3.9,0) -- (3.9,0) node[anchor=west,darkgray] {\scalebox{\scl}{$x$}};
\draw[gray, ->] (0,-2.9) -- (0,2.9) node[right = 2,darkgray] {\scalebox{\scl}{$y$}};
% tau curves
% tau ln for specific case of 1/2
\coordinate (P) at (0.785,1.507);
\draw[darkgray, densely dashed] (-1.7,0) -- (P);
\draw[darkgray, densely dashed] (1.7,0) -- (P);
\draw[darkgray] (-0.3,1.15) node {\scalebox{\scl}{$r_1$}};
\draw[darkgray] (1.2,1.3) node {\scalebox{\scl}{$r_2$}};
\centerarc[darkgray](P)(212:298:0.25);
\draw[darkgray] (0.8,1.1) node {\scalebox{\scl}{$\sigma$}};
% tau=0 [semithick]
\draw (0.0,-2.35) -- (0.0,2.35);
\draw (0.0,2.51) node {\scalebox{\scl}{$\tau=$}\scalebox{1}{$\;0$}};
% tau=1/2
\draw (0.41,0) arc (0:45:-3.26); \draw (0.41,0) arc (0:-45:-3.26);
\draw (-0.41,0) arc (0:45:3.26); \draw (-0.41,0) arc (0:-45:3.26);
\draw (2.3,2.49) node {\scalebox{\scl}{$\tau=\frac{1}{2}=\ln\frac{r_1}{r_2}$}};
\draw (-2.1,2.5) node {\scalebox{\scl}{$\tau=-\frac{1}{2}$}};
% tau=1
\draw (2.23,0) circle (1.44);
\draw (-2.23,0) circle (1.44);
\draw (2.1,1.65) node {\scalebox{1}{$1$}};
\draw (-2.1,1.65) node {\scalebox{1}{$-1$}};
% tau=2
\draw (1.76,0) circle (0.47);
\draw (-1.76,0) circle (0.47);
\draw (2,0.65) node {\scalebox{1}{$2$}};
\draw (-2,0.65) node {\scalebox{1}{$-2$}};
% tau=4
\draw (1.7,0) circle (0.06);
\draw (-1.7,0) circle (0.06);
\draw (1.8,0.18) node {\scalebox{1}{$4$}};
\draw (-1.85,0.18) node {\scalebox{1}{$-4$}};
% a markers
\draw[darkgray, <->] (-1.7,-2.6) -- (0,-2.6);
\draw[darkgray, <->] (0,-2.6) -- (1.7,-2.6);
\draw (0.85,-2.8) node {\scalebox{\scl}{$a$}};
\draw (-0.85,-2.8) node {\scalebox{\scl}{$a$}};
\draw[darkgray, densely dashed] (-1.7,-0.1) -- (-1.7,-2.7);
\draw[darkgray, densely dashed] (1.7,-0.1) -- (1.7,-2.7);
\end{circuitikz}
\vspace{-4pt}


==> figures/fig4.tex <==
\begin{circuitikz}
\def\scl{1.2}
% coords
\coordinate (LL) at (-1.85,0);
\coordinate (LR) at (1.85,0);
% big wires
\draw[fill=lightgray] (LL) circle (0.7);
\draw[fill=lightgray] (LR) circle (0.7);
% dA
\coordinate (DABOT) at (-0.785,-1.507);
\coordinate (DALEFT) at (-0.907,-1.438);
\coordinate (DATOP) at (-0.836,-1.319);
\coordinate (DARIGHT) at (-0.722,-1.378);
\filldraw[black] (DABOT) -- (DALEFT) -- (DATOP) -- (DARIGHT) -- cycle;
\centerarc[gray](-3.187,0)(315:342:2.695);% tau=-0.595
\centerarc[dashed,gray](0,0.1705)(220:260:1.7085);% sigma=3Pi/2-0.1
\draw (-0.6,-1.9) node {\scalebox{\scl}{$dA$}};
% SIGMA
% sigma = pi/8 and 15pi/8
\centerarc[dashed,gray](0,4.1)(205:248:4.44); \centerarc[dashed,gray](0,4.1)(292:335:4.44);
\centerarc[dashed,gray](0,-4.1)(25:68:4.44); \centerarc[dashed,gray](0,-4.1)(112:155:4.44);
% sigma = pi/4 and 3pi/4 and 5pi/4 and 7pi/4
\centerarc[dashed,gray](0,1.7)(165:375:2.404);
\centerarc[dashed,gray](0,-1.7)(-15:195:2.404);
% sigma = pi/2 and 3pi/2
\centerarc[dashed](0,0)(0:180:1.7);
\centerarc[dashed,gray](0,0)(180:360:1.7);
\draw (-0.03,1.4) node {\scalebox{\scl}{$\sigma=\frac{\pi}{2}$}};
% sigma = pi
\draw [dashed,gray] (-1.7,0) -- (1.7,0);
% TAU
% tau=0
\draw [gray] (0,-2.35) -- (0,2.35);
% tau=1/2
\draw (0.41,0) arc (0:45:-3.26); \draw (0.41,0) arc (0:-45:-3.26);
\draw [gray] (-0.41,0) arc (0:45:3.26); \draw [gray] (-0.41,0) arc (0:-45:3.26);
\draw (1.6,2.45) node {\scalebox{\scl}{$\tau=\frac{1}{2}$}};
% tau=1
\draw [gray] (2.23,0) circle (1.44);
\draw [gray] (-2.23,0) circle (1.44);
\draw (3.95,0.8) node {\scalebox{\scl}{$\tau\!=\!1$}};
% tau=2
\draw [gray] (1.76,0) circle (0.47);
\draw [gray] (-1.76,0) circle (0.47);
% tau=4
\draw [gray] (1.7,0) circle (0.06);
\draw [gray] (-1.7,0) circle (0.06);
%
\coordinate (P) at (0.785,1.507);
\draw (P) node[fill,circle,inner sep=0pt,minimum size=3pt] {};
% unit vectors
\draw[-latex,thick] (P) -- +(-27.5:0.5); \draw (1.3,1.5) node {\scalebox{\scl}{$\hat{\vects{\tau}}$}};
\draw[-latex,thick] (P) -- +(-117.5:0.5); \draw (0.8,1.05) node {\scalebox{\scl}{$\hat{\vects{\sigma}}$}};
% perp
\draw[] (P) -- +(-27.5:0.14) -- +(-72.5:0.2) -- +(-117.5:0.14);

% E and B vectors
\draw[-latex,thick] (P) -- +(152.5:0.9); 
\draw (0.19,2.12) node {\scalebox{\scl}{$\vect{E}$}};
\draw[-latex,thick] (P) -- +(-117.5:0.9); 
\draw (0.17,0.88) node {\scalebox{\scl}{$\vect{B}$}};

% tw
\draw (2.93,0.15) node {\scalebox{\scl}{$\tau_w{\scriptstyle\approx}$}};
\draw (2.93,-0.15) node {\scalebox{1}{$1.62$}};
\draw (-2.95,0) node {\scalebox{\scl}{$-\tau_w$}};
\end{circuitikz}
\vspace{-4pt}


==> figures/fig6.tex <==
\begin{circuitikz}
\def\scl{1.2}
% wires
\filldraw [fill=lightgray, draw=lightgray] (-2.55,-1) rectangle (-1.15,4) node[anchor=north east] {$1$};
\draw[black] (-2.55,4) -- (-2.55,-1);
\draw[black] (-1.15,4) -- (-1.15,-1);
\filldraw [fill=lightgray, draw=lightgray] (1.15,-1) rectangle (2.55,4) node[anchor=north east] {$2$};
\draw[black] (2.55,4) -- (2.55,-1);
\draw[black] (1.15,4) -- (1.15,-1);
% axes
\draw[gray, ->] (0,3) -- (0,-1.25) node[right = 2,darkgray] {\scalebox{\scl}{$z$}};
\draw[gray, ->] (0,3) -- (3.8,3) node[above = 3,darkgray] {\scalebox{\scl}{$x$}};
%z planes
\draw[dashed,thick] (-3.5,0) -- (3.5,0);
\draw[dashed,thick] (-3.5,3) -- (3.5,3);
% currents
\draw[->] (-1.85,1.3) -- (-1.85,1.7) node[above = 0.2] {\scalebox{\scl}{$I$}};
\draw[<-] (1.85,1.3) -- (1.85,1.7) node[above = 0.2] {\scalebox{\scl}{$I$}};
% L
\draw[darkgray] (-3.2,0.2) node {\scalebox{\scl}{$z=L$}};
\draw[darkgray] (-3.2,3.2) node {\scalebox{\scl}{$z=0$}};
\draw[] (-3.2,1.9) node {\scalebox{\scl}{$\Omega$}};
% power
\draw[->,thick] (3.1,3) -- (3.1,2.5) node[anchor=west] {\scalebox{\scl}{$P_0$}};
\draw[->,thick] (3.1,0) -- (3.1,-0.5) node[anchor=west] {\scalebox{\scl}{$P_L$}};
\draw[<-,thick] (-1.15,1.5) -- (-0.65,1.5) node[anchor=south] {\scalebox{\scl}{$P_1$}};
\draw[<-,thick] (2.55,1.5) -- (3.05,1.5) node[anchor=south] {\scalebox{\scl}{$P_2$}};
% delta V0
\coordinate (CTL) at (-1.15,3);
\coordinate (CTR) at (1.15,3);
\draw [stealth-stealth,thick,dashed,gray] (CTL.north) to [out=-30,in=210] (CTR.north);
\draw[] (0.05,2.3) node {\scalebox{\scl}{$\Delta V$}};
\draw[] (CTL) node[anchor=south west] {\scalebox{\scl}{$-$}};
\draw[] (CTR) node[anchor=south east] {\scalebox{\scl}{$+$}};
% delta VL
\coordinate (CBL) at (-1.15,0);
\coordinate (CBR) at (1.15,0);
% Rho
\draw[] (-1.85,-0.5) node[anchor=north] {\scalebox{\scl}{$\rho$}};
\draw[] (1.85,-0.5) node[anchor=north] {\scalebox{\scl}{$\rho$}};
\end{circuitikz}

